DynComm R Package -- Dynamic Community Detection for Evolving Networks

Nowadays, the analysis of dynamics in networks represents a great deal in the Social Network Analysis research area. To support students, teachers, developers, and researchers in this work we introduce a novel R package, namely DynComm. It is designed to be a multi-language package, that can be used for community detection and analysis on dynamic networks. The package introduces interfaces to facilitate further developments and the addition of new and future developed algorithms to deal with community detection in evolving networks. This new package has the goal of abstracting the programmatic interface of the algorithms, whether they are written in R or other languages, and expose them as functions in R.

==> plots/dlouvain/toynet05.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[fill=black!25](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[fill=black!25](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7) 
        \Edge[label=$1$](l4)(l7);
        
        \tikzset{EdgeStyle/.style={dashed, -, line width=0.3}}
        \Edge(l1)(l4);
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \draw [surround] ([shift={(l1)}]  60:0.75) --
                     ([shift={(l1)}]  120:0.75) --
                     ([shift={(l2)}]  180:0.75) --
                     ([shift={(l2)}]  -120:0.75) -- 
                     ([shift={(l3)}]  -60:0.75) -- 
                     ([shift={(l3)}]  0:0.75) -- cycle;
                     
    \node[surround] (background) [fit = (l4)(l5)] {};
    
    \node[surround] (background) [fit = (l7)(l6)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet05h.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l3) at (0,0) {3};
        \vertex[fill=black!25](l7) at ([shift={(l3)}] 0:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l3)(l7)
        \Loop[label=$6$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l3)
        \Loop[label=$8$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l7);
        
        
        \tikzset{EdgeStyle/.style={dashed, -, line width=0.3}}
        
        \draw[bend left, -, style=dashed]  (l3) to node [auto] {} (l7);
        
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l3)] {};
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet06.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l1) at (0,0) {1};
        \vertex[fill=black!25](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[fill=black!25](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[fill=black!25](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[fill=black!25](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7) 
        \Edge[label=$1$](l4)(l7)
        \Edge[label=$1$](l1)(l4);
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l1)] {};
    \node[surround] (background) [fit = (l2)] {};
    \node[surround] (background) [fit = (l3)] {};
    
    \node[surround] (background) [fit = (l4)] {};
    \node[surround] (background) [fit = (l5)] {};
    
    \node[surround] (background) [fit = (l7)(l6)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet07.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l1) at (0,0) {1};
        \vertex[fill=black!25](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[fill=black!25](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[fill=black!25](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[fill=black!25](l7) at ([shift={(l5)}] 30:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l7)
        \Edge[label=$1$](l4)(l7)
        \Edge[label=$1$](l1)(l4);
        
        \Loop[label=$2$, labelstyle=above, style={-, line width=0.3 }, dist=1.2cm, dir=NO](l7);
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l1)] {};
    \node[surround] (background) [fit = (l2)] {};
    \node[surround] (background) [fit = (l3)] {};
    
    \node[surround] (background) [fit = (l4)] {};
    \node[surround] (background) [fit = (l5)] {};
    
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet08.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[node](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[fill=black!25](l7) at ([shift={(l5)}] 30:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l7)
        \Edge[label=$1$](l4)(l7)
        \Edge[label=$1$](l1)(l4);
        
        \Loop[label=$2$, labelstyle=above, style={-, line width=0.3 }, dist=1.2cm, dir=NO](l7);
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \draw [surround] ([shift={(l1)}]  60:0.75) --
                     ([shift={(l1)}]  120:0.75) --
                     ([shift={(l2)}]  180:0.75) --
                     ([shift={(l2)}]  -120:0.75) -- 
                     ([shift={(l3)}]  -60:0.75) -- 
                     ([shift={(l3)}]  0:0.75) -- cycle;
                     
    
    \draw [surround] ([shift={(l4)}]  90:0.75) --
                     ([shift={(l4)}]  150:0.75) --
                     ([shift={(l5)}]  -150:0.75) --
                     ([shift={(l5)}]  -90:0.75) -- 
                     ([shift={(l7)}]  -30:0.75) -- 
                     ([shift={(l7)}]  30:0.75) -- cycle;
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet09.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[node](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[fill=black!25](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7) 
        \Edge[label=$1$](l4)(l7)
        \Edge[label=$1$](l1)(l4);
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \draw [surround] ([shift={(l1)}]  60:0.75) --
                     ([shift={(l1)}]  120:0.75) --
                     ([shift={(l2)}]  180:0.75) --
                     ([shift={(l2)}]  -120:0.75) -- 
                     ([shift={(l3)}]  -60:0.75) -- 
                     ([shift={(l3)}]  0:0.75) -- cycle;
    
    \node[surround] (background) [fit = (l4)(l5)(l7)(l6)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/dlouvain/toynet10.tex <==
\resizebox{0.22\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l3) at (0,0) {3};
        \vertex[fill=black!25](l7) at ([shift={(l3)}] 0:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$2$](l3)(l7)
        \Loop[label=$6$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l3)
        \Loop[label=$8$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l7);
        
        
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l3)] {};
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/louvain/01.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[node](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[node](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[node](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7)
        \Edge[label=$1$](l4)(l7);

    \end{tikzpicture}
}


==> plots/louvain/02.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!25]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[node](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[node](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[node](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7)
        \Edge[label=$1$](l4)(l7);
        
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l1)] {};
    \node[surround] (background) [fit = (l2)] {};
    \node[surround] (background) [fit = (l3)] {};
    
    \node[surround] (background) [fit = (l4)] {};
    \node[surround] (background) [fit = (l5)] {};
    \node[surround] (background) [fit = (l6)] {};
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/louvain/03.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[node](l1) at (0,0) {1};
        \vertex[node](l2) at ([shift={(l1)}] -120:2.33) {2};
        \vertex[fill=black!25](l3) at ([shift={(l2)}] 0:2.33) {3};
        
        \vertex[fill=black!25](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[node](l4) at ([shift={(l5)}] 90:2) {4};
        \vertex[node](l6) at ([shift={(l5)}] 0:2) {6};
        \vertex[fill=black!25](l7) at ([shift={(l6)}] 90:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l1)(l2)
        \Edge[label=$1$](l1)(l3)
        \Edge[label=$1$](l2)(l3)
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$1$](l5)(l4)
        \Edge[label=$1$](l5)(l6)
        \Edge[label=$1$](l6)(l7)
        \Edge[label=$1$](l4)(l7);
        
        
        %
    % Background Box
    \begin{pgfonlayer}{background}
    
    \draw [surround] ([shift={(l1)}]  60:0.75) --
                     ([shift={(l1)}]  120:0.75) --
                     ([shift={(l2)}]  180:0.75) --
                     ([shift={(l2)}]  -120:0.75) -- 
                     ([shift={(l3)}]  -60:0.75) -- 
                     ([shift={(l3)}]  0:0.75) -- cycle;
                     
    \node[surround] (background) [fit = (l4)(l5)] {};
    
    \node[surround] (background) [fit = (l7)(l6)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/louvain/04.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l3) at (0,0) {3};
        \vertex[fill=black!25](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[fill=black!25](l7) at ([shift={(l5)}] 0:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$2$](l5)(l7)
        \Loop[label=$6$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l3)
        \Loop[label=$2$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l5)
        \Loop[label=$2$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l7);
        
        
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l3)] {};
    \node[surround] (background) [fit = (l5)] {};
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/louvain/05.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l3) at (0,0) {3};
        \vertex[node](l5) at ([shift={(l3)}] 0:2) {5};
        \vertex[fill=black!25](l7) at ([shift={(l5)}] 0:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l3)(l5)
        \Edge[label=$2$](l5)(l7)
        \Loop[label=$6$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l3)
        \Loop[label=$2$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l5)
        \Loop[label=$2$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l7);
        
        
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l3)] {};
    \node[surround] (background) [fit = (l5)(l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> plots/louvain/06.tex <==
\resizebox{0.23\linewidth}{!}{
    \begin{tikzpicture}

        \tikzstyle{surround} = [fill=black!1,draw=black,rounded corners=3mm]
        \tikzstyle{node} = [fill=black!5]
    
        \vertex[fill=black!25](l3) at (0,0) {3};
        \vertex[fill=black!25](l7) at ([shift={(l3)}] 0:2) {7};
        
        \tikzset{EdgeStyle/.style={-, line width=0.3}}
        \Edge[label=$1$](l3)(l7)
        \Loop[label=$6$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l3)
        \Loop[label=$8$, labelstyle=above,style={-, line width=0.3},dist=1.2cm,dir=NO](l7);
        
        
    % Background Box
    \begin{pgfonlayer}{background}
    
    \node[surround] (background) [fit = (l3)] {};
    \node[surround] (background) [fit = (l7)] {};
   
    \end{pgfonlayer}

    \end{tikzpicture}
}

